The Shield that Never Was: Societies with Single-Peaked Preferences are More Open to Manipulation and Control

Much work has been devoted, during the past twenty years, to using complexity to protect elections from manipulation and control. Many results have been obtained showing NP-hardness shields, and recently there has been much focus on whether such worst-case hardness protections can be bypassed by frequently correct heuristics or by approximations. This paper takes a very different approach: We argue that when electorates follow the canonical political science model of societal preferences the complexity shield never existed in the first place. In particular, we show that for electorates having single-peaked preferences, many existing NP-hardness results on manipulation and control evaporate.

==> approval.eepic <==
\setlength{\unitlength}{0.00054366in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10162,7035)(0,-10)
\thicklines
\put(2940,2085){\blacken\ellipse{90}{90}}
\put(2940,2085){\ellipse{90}{90}}
\put(4740,2085){\blacken\ellipse{90}{90}}
\put(4740,2085){\ellipse{90}{90}}
\put(3390,1860){\blacken\ellipse{90}{90}}
\put(3390,1860){\ellipse{90}{90}}
\put(5190,1860){\blacken\ellipse{90}{90}}
\put(5190,1860){\ellipse{90}{90}}
\put(2040,1635){\blacken\ellipse{90}{90}}
\put(2040,1635){\ellipse{90}{90}}
\put(6990,1635){\blacken\ellipse{90}{90}}
\put(6990,1635){\ellipse{90}{90}}
\put(4740,1410){\blacken\ellipse{90}{90}}
\put(4740,1410){\ellipse{90}{90}}
\put(6090,1410){\blacken\ellipse{90}{90}}
\put(6090,1410){\ellipse{90}{90}}
\put(2940,1185){\blacken\ellipse{90}{90}}
\put(2940,1185){\ellipse{90}{90}}
\put(6090,1185){\blacken\ellipse{90}{90}}
\put(6090,1185){\ellipse{90}{90}}
\put(4290,960){\blacken\ellipse{90}{90}}
\put(4290,960){\ellipse{90}{90}}
\put(5640,960){\blacken\ellipse{90}{90}}
\put(5640,960){\ellipse{90}{90}}
\put(2490,735){\blacken\ellipse{90}{90}}
\put(2490,735){\ellipse{90}{90}}
\put(2940,735){\blacken\ellipse{90}{90}}
\put(2940,735){\ellipse{90}{90}}
\put(5190,510){\blacken\ellipse{90}{90}}
\put(5190,510){\ellipse{90}{90}}
\put(5640,510){\blacken\ellipse{90}{90}}
\put(5640,510){\ellipse{90}{90}}
\path(1590,6585)(1590,2535)(10140,2535)
\path(2355,2535)(2355,4335)(2625,4335)(2625,2535)
\path(2805,2535)(2805,2985)(3075,2985)(3075,2535)
\path(4155,2535)(4155,2985)(4425,2985)(4425,2535)
\path(4605,2535)(4605,3435)(4875,3435)(4875,2535)
\path(5055,2535)(5055,2985)(5325,2985)(5325,2535)
\path(5505,2535)(5505,2985)(5775,2985)(5775,2535)
\path(6405,2535)(6405,2985)(6675,2985)(6675,2535)
\path(6855,2535)(6855,3885)(7125,3885)(7125,2535)
\path(7755,2535)(7755,3885)(8025,3885)(8025,2535)
\path(8205,2535)(8205,4335)(8475,4335)(8475,2535)
\path(8655,2535)(8655,3435)(8925,3435)(8925,2535)
\path(9555,2535)(9555,4785)(9825,4785)(9825,2535)
\path(2940,2085)(4740,2085)
\path(3390,1860)(5190,1860)
\path(2040,1635)(6990,1635)
\path(4740,1410)(6090,1410)
\path(2940,1185)(6090,1185)
\path(4290,960)(5640,960)
\path(2490,735)(2940,735)
\path(5190,510)(5640,510)
\thinlines
\dashline{60.000}(2040,2220)(2040,1635)
\dashline{60.000}(2490,2220)(2490,735)
\dashline{60.000}(2940,2220)(2940,735)
\dashline{60.000}(3390,2220)(3390,1860)
\dashline{60.000}(4290,2220)(4290,960)
\dashline{60.000}(4740,2220)(4740,1410)
\dashline{60.000}(5190,2220)(5190,510)
\dashline{60.000}(5640,2220)(5640,510)
\dashline{60.000}(6090,2220)(6090,1185)
\dashline{60.000}(6990,2220)(6990,1635)
\thicklines
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(1905,2535)(1905,5685)(2175,5685)
	(2175,2535)(1905,2535)
\path(1905,2535)(1905,5685)(2175,5685)
	(2175,2535)(1905,2535)
\shade\path(9105,2535)(9105,5685)(9375,5685)
	(9375,2535)(9105,2535)
\path(9105,2535)(9105,5685)(9375,5685)
	(9375,2535)(9105,2535)
\shade\path(3255,2535)(3255,4335)(3525,4335)
	(3525,2535)(3255,2535)
\path(3255,2535)(3255,4335)(3525,4335)
	(3525,2535)(3255,2535)
\shade\path(7305,2535)(7305,4335)(7575,4335)
	(7575,2535)(7305,2535)
\path(7305,2535)(7305,4335)(7575,4335)
	(7575,2535)(7305,2535)
\shade\path(3705,2535)(3705,3435)(3975,3435)
	(3975,2535)(3705,2535)
\path(3705,2535)(3705,3435)(3975,3435)
	(3975,2535)(3705,2535)
\shade\path(5955,2535)(5955,3885)(6225,3885)
	(6225,2535)(5955,2535)
\path(5955,2535)(5955,3885)(6225,3885)
	(6225,2535)(5955,2535)
\thinlines
\dottedline{45}(1590,2985)(10140,2985)
\dottedline{45}(1590,3435)(10140,3435)
\dottedline{45}(1590,3885)(10140,3885)
\dottedline{45}(1590,4335)(10140,4335)
\dottedline{45}(1590,4785)(10140,4785)
\dottedline{45}(1590,5235)(10140,5235)
\dottedline{45}(1590,5685)(10140,5685)
\dottedline{45}(1590,6135)(10140,6135)
\put(1365,2947){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(1365,3397){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(1365,3847){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(1365,4297){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(1365,4792){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(1365,5197){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$6$}}}}
\put(1365,5647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(1365,6097){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$8$}}}}
\put(100,4300){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}from $V$}}}}
\put(100,4630){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}approvals}}}}
\put(100,4900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}number of}}}}
\put(1975,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ell_6$}}}}
\put(2425,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ell_5$}}}}
\put(2875,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ell_4$}}}}
\put(3325,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(3775,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(4225,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(4675,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$p$}}}}
\put(5125,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_1$}}}}
\put(5575,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_2$}}}}
\put(6025,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_3$}}}}
\put(6475,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_4$}}}}
\put(6925,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_5$}}}}
\put(7375,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_6$}}}}
\put(7825,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_7$}}}}
\put(8275,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_8$}}}}
\put(8725,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_9$}}}}
\put(9145,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_{10}$}}}}
\put(9595,2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$r_{11}$}}}}
\put(-215,1027){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}votes in $V' \quad \left\{\begin{array}{l} \\ \\ \\ \\ \\ \\ \end{array}\right.$}}}}
\put(4020,22){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}etc.}}}}
\put(4965,2007){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5415,1782){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(7215,1557){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(6315,1332){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(6315,1107){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(5865,882){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(3165,657){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$9$}}}}
\put(5865,432){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\end{picture}
}


==> single-peaked-motivation.eepic <==
\setlength{\unitlength}{0.00074366in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7790,3112)(0,-10)
\thicklines
\put(2287,375){\blacken\ellipse{134}{134}}
\put(2287,375){\ellipse{134}{134}}
\put(1837,375){\blacken\ellipse{134}{134}}
\put(1837,375){\ellipse{134}{134}}
\put(4132,375){\blacken\ellipse{134}{134}}
\put(4132,375){\ellipse{134}{134}}
\put(4987,375){\blacken\ellipse{134}{134}}
\put(4987,375){\ellipse{134}{134}}
\put(7237,375){\blacken\ellipse{134}{134}}
\put(7237,375){\ellipse{134}{134}}
\path(487,3075)(487,375)(7687,375)(7687,3075)
\path(487,2625)(488,2624)(491,2623)
	(497,2620)(507,2615)(520,2609)
	(538,2600)(560,2589)(588,2575)
	(621,2559)(658,2540)(700,2520)
	(747,2497)(797,2472)(851,2445)
	(908,2417)(966,2389)(1026,2359)
	(1088,2329)(1149,2299)(1210,2269)
	(1271,2239)(1332,2210)(1391,2181)
	(1448,2153)(1504,2126)(1559,2100)
	(1612,2074)(1663,2050)(1712,2026)
	(1760,2004)(1807,1982)(1852,1960)
	(1895,1940)(1938,1920)(1979,1901)
	(2019,1883)(2059,1864)(2098,1847)
	(2136,1829)(2174,1812)(2212,1796)
	(2249,1779)(2287,1762)(2326,1745)
	(2366,1728)(2405,1711)(2445,1694)
	(2485,1677)(2526,1660)(2567,1643)
	(2609,1626)(2651,1608)(2693,1591)
	(2736,1574)(2780,1556)(2823,1538)
	(2868,1521)(2913,1503)(2958,1486)
	(3003,1468)(3049,1450)(3095,1433)
	(3141,1415)(3187,1398)(3233,1381)
	(3279,1364)(3325,1347)(3371,1330)
	(3416,1314)(3461,1297)(3506,1281)
	(3551,1266)(3594,1250)(3638,1235)
	(3681,1221)(3723,1206)(3765,1192)
	(3807,1178)(3848,1164)(3889,1151)
	(3929,1138)(3969,1125)(4008,1112)
	(4048,1100)(4087,1087)(4126,1075)
	(4166,1063)(4205,1051)(4245,1039)
	(4285,1027)(4326,1015)(4367,1003)
	(4409,991)(4451,979)(4493,967)
	(4536,955)(4580,943)(4623,931)
	(4668,919)(4713,908)(4758,896)
	(4803,884)(4849,872)(4895,861)
	(4941,850)(4987,839)(5033,828)
	(5079,817)(5125,806)(5171,796)
	(5216,786)(5261,776)(5306,766)
	(5351,757)(5394,748)(5438,739)
	(5481,730)(5523,722)(5565,714)
	(5607,707)(5648,699)(5689,692)
	(5729,685)(5769,679)(5808,672)
	(5848,666)(5887,660)(5926,654)
	(5966,649)(6005,643)(6045,638)
	(6085,633)(6126,628)(6168,623)
	(6211,618)(6254,613)(6299,609)
	(6346,604)(6394,600)(6443,595)
	(6494,591)(6547,586)(6602,582)
	(6659,577)(6718,573)(6778,568)
	(6840,564)(6903,560)(6966,555)
	(7031,551)(7095,546)(7159,542)
	(7222,538)(7283,534)(7341,531)
	(7396,527)(7448,524)(7494,521)
	(7536,519)(7573,517)(7604,515)
	(7629,513)(7650,512)(7665,511)
	(7675,511)(7682,510)(7685,510)(7687,510)
\path(487,375)(489,376)(492,377)
	(499,380)(509,384)(524,390)
	(543,398)(568,408)(599,420)
	(634,435)(675,451)(721,470)
	(771,490)(825,512)(882,535)
	(942,559)(1003,583)(1066,608)
	(1129,633)(1192,659)(1254,684)
	(1316,708)(1377,732)(1436,755)
	(1493,778)(1549,800)(1603,821)
	(1655,841)(1705,861)(1754,880)
	(1801,898)(1847,915)(1892,932)
	(1935,948)(1977,964)(2018,979)
	(2059,994)(2099,1009)(2139,1023)
	(2178,1037)(2218,1051)(2257,1065)
	(2296,1079)(2336,1092)(2375,1106)
	(2415,1120)(2456,1133)(2496,1147)
	(2538,1161)(2579,1174)(2621,1188)
	(2664,1202)(2706,1216)(2750,1230)
	(2793,1244)(2837,1258)(2882,1272)
	(2926,1286)(2971,1300)(3016,1314)
	(3060,1328)(3105,1342)(3150,1356)
	(3194,1369)(3239,1383)(3283,1396)
	(3326,1409)(3369,1422)(3412,1435)
	(3453,1447)(3495,1460)(3535,1472)
	(3575,1483)(3614,1495)(3653,1506)
	(3690,1517)(3727,1528)(3763,1539)
	(3799,1549)(3834,1559)(3868,1569)
	(3901,1579)(3934,1588)(3967,1597)
	(4005,1608)(4042,1619)(4079,1630)
	(4116,1640)(4153,1650)(4190,1660)
	(4227,1670)(4264,1680)(4301,1689)
	(4339,1699)(4376,1708)(4414,1716)
	(4452,1725)(4490,1732)(4529,1740)
	(4567,1747)(4605,1753)(4643,1759)
	(4681,1765)(4719,1769)(4757,1773)
	(4794,1777)(4832,1779)(4868,1781)
	(4905,1783)(4941,1783)(4977,1783)
	(5012,1782)(5047,1780)(5082,1778)
	(5116,1775)(5151,1771)(5185,1766)
	(5219,1761)(5253,1755)(5287,1747)
	(5320,1740)(5353,1732)(5386,1723)
	(5420,1713)(5455,1703)(5490,1691)
	(5526,1679)(5562,1666)(5599,1652)
	(5637,1638)(5675,1623)(5714,1607)
	(5753,1590)(5793,1573)(5833,1555)
	(5873,1536)(5913,1517)(5954,1497)
	(5994,1477)(6035,1457)(6075,1436)
	(6115,1415)(6155,1394)(6194,1373)
	(6233,1351)(6271,1330)(6308,1309)
	(6345,1288)(6381,1267)(6417,1246)
	(6451,1225)(6485,1205)(6518,1185)
	(6551,1165)(6583,1145)(6614,1126)
	(6644,1107)(6675,1087)(6708,1066)
	(6740,1045)(6773,1024)(6805,1003)
	(6837,982)(6869,960)(6902,938)
	(6935,916)(6969,893)(7003,869)
	(7039,844)(7076,818)(7113,791)
	(7152,764)(7192,735)(7234,706)
	(7275,676)(7318,645)(7360,614)
	(7402,584)(7443,554)(7483,525)
	(7520,498)(7554,473)(7585,450)
	(7612,431)(7634,414)(7652,401)
	(7666,390)(7676,383)(7682,379)
	(7686,376)(7687,375)
\path(487,375)(488,376)(491,378)
	(496,383)(504,390)(515,400)
	(531,413)(551,430)(575,451)
	(603,476)(636,504)(674,537)
	(715,572)(760,611)(808,653)
	(858,696)(911,742)(966,789)
	(1021,837)(1078,885)(1134,933)
	(1190,982)(1246,1029)(1300,1076)
	(1354,1121)(1406,1166)(1456,1208)
	(1505,1250)(1552,1290)(1597,1328)
	(1641,1364)(1683,1399)(1723,1433)
	(1762,1465)(1799,1496)(1835,1525)
	(1869,1553)(1903,1580)(1935,1606)
	(1966,1630)(1996,1654)(2026,1677)
	(2054,1700)(2082,1721)(2110,1742)
	(2137,1762)(2173,1789)(2209,1816)
	(2244,1841)(2279,1866)(2313,1890)
	(2347,1914)(2382,1937)(2416,1960)
	(2450,1983)(2484,2005)(2518,2026)
	(2551,2047)(2585,2067)(2618,2087)
	(2651,2107)(2684,2126)(2716,2144)
	(2748,2161)(2780,2178)(2811,2195)
	(2841,2210)(2871,2225)(2900,2240)
	(2929,2254)(2957,2267)(2984,2279)
	(3011,2291)(3038,2303)(3063,2314)
	(3089,2324)(3114,2334)(3138,2344)
	(3163,2353)(3187,2362)(3215,2373)
	(3242,2383)(3270,2393)(3298,2402)
	(3327,2412)(3356,2421)(3386,2430)
	(3417,2439)(3448,2448)(3479,2456)
	(3511,2464)(3543,2472)(3576,2479)
	(3609,2485)(3642,2492)(3676,2497)
	(3709,2503)(3742,2507)(3776,2511)
	(3809,2514)(3842,2517)(3874,2519)
	(3906,2521)(3938,2521)(3970,2522)
	(4001,2521)(4032,2520)(4063,2518)
	(4094,2516)(4125,2512)(4152,2509)
	(4180,2505)(4208,2501)(4236,2496)
	(4265,2490)(4295,2484)(4326,2477)
	(4357,2470)(4388,2462)(4421,2453)
	(4454,2444)(4488,2434)(4522,2423)
	(4557,2412)(4593,2400)(4629,2387)
	(4665,2374)(4702,2360)(4739,2346)
	(4776,2332)(4813,2317)(4850,2302)
	(4887,2286)(4924,2270)(4961,2254)
	(4998,2238)(5034,2221)(5071,2205)
	(5107,2188)(5143,2171)(5179,2153)
	(5215,2136)(5251,2118)(5287,2100)
	(5318,2084)(5349,2069)(5381,2052)
	(5414,2036)(5446,2019)(5480,2001)
	(5513,1983)(5548,1965)(5583,1946)
	(5618,1927)(5654,1908)(5691,1888)
	(5728,1867)(5765,1846)(5803,1825)
	(5841,1804)(5879,1782)(5917,1760)
	(5956,1737)(5994,1715)(6033,1692)
	(6071,1669)(6109,1646)(6147,1623)
	(6184,1600)(6221,1578)(6257,1555)
	(6293,1532)(6329,1510)(6363,1487)
	(6397,1465)(6431,1444)(6463,1422)
	(6495,1400)(6527,1379)(6557,1358)
	(6587,1337)(6617,1316)(6646,1296)
	(6675,1275)(6706,1252)(6737,1229)
	(6767,1206)(6798,1183)(6828,1159)
	(6858,1134)(6889,1110)(6920,1084)
	(6952,1057)(6984,1030)(7017,1001)
	(7051,971)(7086,940)(7122,908)
	(7159,874)(7197,840)(7236,804)
	(7275,767)(7315,730)(7355,692)
	(7395,655)(7434,618)(7472,582)
	(7508,548)(7541,516)(7572,487)
	(7599,461)(7622,438)(7642,419)
	(7657,404)(7669,392)(7678,384)
	(7683,379)(7686,376)(7687,375)
\put(-200,1410){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Utility}}}}
\put(892,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}candidate $c_1$}}}}
\put(2107,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}candidate $c_2$}}}}
\put(6652,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}candidate $c_5$}}}}
\put(3442,-420){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Position on Taxes}}}}
\put(462,-250){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}low taxes}}}}
\put(6947,-250){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}high taxes}}}}
\put(1387,2310){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(5572,2130){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(4537,1545){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(3412,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}candidate $c_3$}}}}
\put(4672,15){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}candidate $c_4$}}}}
\end{picture}
}

